Are Parametric Markov Chains Monotonic?

This paper presents a simple algorithm to check whether reachability probabilities in parametric Markov chains are monotonic in (some of) the parameters. The idea is to construct - only using the graph structure of the Markov chain and local transition probabilities - a pre-order on the states. Our algorithm cheaply checks a sufficient condition for monotonicity. Experiments show that monotonicity in several benchmarks is automatically detected, and monotonicity can speed up parameter synthesis up to orders of magnitude faster than a symbolic baseline.

==> Graphics/assumptionmaking.tex <==
\tikzstyle{snakeline} = [decorate, decoration={pre length=0.1cm,
                         post length=0.1cm, snake, amplitude=.4mm,
                         segment length=1mm}, gray, ->]

\begin{figure}[t]
\centering
\subfigure[Example pMC (with $s_4 \reachOrder s_5$)]{
\begin{tikzpicture}[scale=0.8, every node/.style={scale=0.8}, node distance=0.8cm]
	\node[state, initial, initial text=] (s0) {$s_0$};
	
	\node[state, above=of s0, yshift=-0.2cm] (s1) {$s_1$};
	
	\node[state, right=of s0] (s2) {$s_2$};
	\node[state, above=of s2, yshift=-0.2cm] (s3) {$s_3$};
	\node[state, right=of s2] (s4) {$s_4$};
	\node[state, right=of s3] (s5) {$s_5$};
	
	\node[state, right=of s5] (g) {$\good$};
	\node[state, right=of s4] (b) {$\bad$};
	
	\draw[->] (s0) edge node[auto, scale=0.8] {$1{-}p$} (s1);
	\draw[->] (s0) edge node[auto, scale=0.8] {$p$} (s2);
	\draw[->] (s1) edge node[auto, scale=0.8] {$q$} (s2);
	\draw[->] (s1) edge node[auto, scale=0.8] {$1{-}q$} (s3);
	\draw[->] (s2) edge node[auto, scale=0.8] {$p$} (s4);
	\draw[->] (s2) edge node[left,pos=0.3, scale=0.8] {$1{-}p$} (s5);
	\draw[->] (s3) edge node[right,pos=0.2, scale=0.8] {$q$} (s4);
	\draw[->] (s3) edge node[auto, scale=0.8] {$1{-}q$} (s5);
	
	\draw[snakeline] (s4) -- (g);
	\draw[snakeline] (s4) -- (b);
	\draw[snakeline] (s5) -- (g);
	\draw[snakeline] (s5) -- (b);
	
\end{tikzpicture}
\label{fig:reqassum:pmc}
}
\subfigure[RO-graph with Alg.~\ref{alg:latticeConstruction}]{
\begin{tikzpicture}[scale=0.8, every node/.style={scale=0.8}, node distance=0.3cm]
	\node (g) {$\good$};
	\node (good) [left=0.5cm of g] {$s_5$};
	\node (s2) [left=0.5cm of good] {$s_2$};
	\node (s3) [above=of s2,yshift=-0.35cm] {$s_3$};
	\node (s0) [below=of s2,yshift=0.35cm] {$s_0$};
	\node (s1) [below=of s0,yshift=0.35cm] {$s_1$};
	\node (bad) [left=0.5cm of s2] {$s_4$};
	\node (b) [left=0.5cm of bad] {$\bad$};
	
	\draw[<-] (g) -- (good);
	
	\draw[<-] (good) -- (s1);
	\draw[<-] (s1) -- (bad);
	\draw[<-] (good) -- (s2);
	\draw[<-] (s2) -- (bad);
	\draw[<-] (good) -- (s3);
	\draw[<-] (s3) -- (bad);
	\draw[<-] (good) -- (s0);
	\draw[<-] (s0) -- (bad);
	
	\draw[<-] (bad) -- (b);
	
	\end{tikzpicture}
\label{fig:reqassum:noassum}
}
\subfigure[RO-graphs for the assumptions made by Algorithms~\ref{alg:latticeConstruction}+\ref{alg:assumptions:naive}]{
\begin{tikzpicture}[scale=0.8, every node/.style={scale=0.8}, node distance=0.5cm]
	\node (gV1) {$\good$};
	\node (goodV1) [left=of gV1] {$s_5$};
	\node (s3V1) [left=of goodV1] {\color{red}{$s_3$}};
	\node (s1V1) [left=of s3V1] {$s_1$};
	\node (s0V1) [left=of s1V1] {$s_0$};
	\node (s2V1) [left=of s0V1] {\color{red}{$s_2$}};
	\node (badV1) [left=of s2V1] {$s_4$};
	\node (bV1) [left=of badV1] {$\bad$};	
	\node (a1V1) [left=1cm of bV1] {\textbf{Assume} $s_2 \reachOrder s_3$:};

	\draw[<-] (gV1) -- (goodV1);
	\draw[<-] (goodV1) -- (s3V1);
	\draw[<-] (s3V1) -- (s1V1);
	\draw[<-] (s1V1) -- (s0V1);
	\draw[<-] (s0V1) -- (s2V1);
	\draw[<-] (s2V1) -- (badV1);
	\draw[<-] (badV1) -- (bV1);
	

	\node (gV2) [below=of gV1, yshift=0.5cm] {$\good$};
	\node (goodV2) [left=of gV2] {$s_5$};
	\node (s3V2) [left=of goodV2] {\color{red}{$s_2$}};
	\node (s1V2) [left=of s3V2] {$s_0$};
	\node (s0V2) [left=of s1V2] {$s_1$};
	\node (s2V2) [left=of s0V2] {\color{red}{$s_3$}};
	\node (badV2) [left=of s2V2] {$s_4$};
	\node (bV2) [left=of badV2] {$\bad$};
	\node (a1V2) [left=1cm of bV2] {\textbf{Assume} $s_3 \reachOrder s_2$:};
	
	\draw[<-] (gV2) -- (goodV2);
	\draw[<-] (goodV2) -- (s3V2);
	\draw[<-] (s3V2) -- (s1V2);
	\draw[<-] (s1V2) -- (s0V2);
	\draw[<-] (s0V2) -- (s2V2);
	\draw[<-] (s2V2) -- (badV2);
	\draw[<-] (badV2) -- (bV2);
	
	
	\node (a1V3) [below=of a1V2, yshift=0.5cm] {\textbf{Assume} $s_2 \equiv s_3$:};
	\node (bV3) [right=1cm of a1V3] {$\bad$};
	\node (badV3) [right=of bV3] {$s_4$};
	\node (CV3) [right=of badV3] {$\{ s_1, s_2, s_3, s_4 \}$};
	\node (goodV3) [right=of CV3] {$s_5$};
	\node (gV3) [right=of goodV3] {$\good$};
		
	\draw[<-] (gV3) -- (goodV3);
	\draw[<-] (goodV3) -- (CV3);
	\draw[<-] (CV3) -- (badV3);
	\draw[<-] (badV3) -- (bV3);
\end{tikzpicture}
\label{fig:reqassum:withassum}
}
\vspace{-0.5em}
\caption{Illustrating the use of assumptions}
\end{figure}

==> Graphics/exampleMonotone.tex <==
\begin{figure}
	\centering
	\subfigure[TODO]{
		\begin{tikzpicture}
		\node[state, initial]           (q_0)                {$s_0$};
		\node[state]           (q_1) [right=of q_0] {$s_1$};
		
		
		\node[state]           (bad) [below=of q_0] {\bad};
		\node[state]           (good) [right=of q_1] {\good};
		
		\path[->] (q_0)   edge                node [left] {$1-p$}  (bad)
		(q_0)   edge                node [above] {$p$}  (q_1)
		(q_1)   edge                node [above] {$1-p$}  (good)
		(q_1)   edge                node [right, xshift=0.1cm] {$p$}  (bad);
		\end{tikzpicture}
		\label{fig:notMonotone}
	}
	\subfigure[TODO]{
		\begin{tikzpicture}
		\node[state, initial]           (q_0)                {$s_0$};
		\node[state]           (q_1) [right=of q_0] {$s_1$};
		
		
		\node[state]           (bad) [below=of q_0] {\bad};
		\node[state]           (good) [right=of q_1] {\good};
		
		\path[->] (q_0)   edge                node [left] {$1-p$}  (bad)
		(q_0)   edge                node [above] {$p$}  (q_1)
		(q_1)   edge                node [above] {$p$}  (good)
		(q_1)   edge                node [right, xshift=0.1cm] {$1-p$}  (bad);
		\end{tikzpicture}
		\label{fig:monotone}
	}
\label{Example pMCs}
\end{figure}

==> Graphics/lattice_small_pmc_exhaustive.tex <==
\begin{figure}
	\centering
	\subfigure[TODO]{
		\begin{tikzpicture}
			\node (good) {\good};
			\node (s1) [below=of good, xshift = 0.5cm] {$s_1$};
			\node (s0) [below=of s1, xshift = 1cm] {$s_0$};
			\node (bad) [below=of s0, xshift = -1.5cm] {\bad};
			
			\draw (good) -- (bad);
			\draw (good) -- (s1);
			\draw (good) -- (s0);
			\draw (s1) -- (bad);
			\draw (s1) -- (s0);
			\draw (s0) -- (bad);
		\end{tikzpicture}
		\label{fig:lattice_small_pmc_exhaustive}
	}
	\subfigure[TODO]{
		\begin{tikzpicture}
		\node (good) {\good};
		\node (s1) [below=of good, xshift = 0.5cm] {$s_1$};
		\node (s0) [below=of s1, xshift = 1cm] {$s_0$};
		\node (bad) [below=of s0, xshift = -1.5cm] {\bad};
		
		\draw (good) -- (bad);
		\draw (good) -- (s1);
		\draw (good) -- (s0);
		\draw (s1) -- (bad);
		\draw (s1) -- (s0);
		\draw (s0) -- (bad);
		\end{tikzpicture}
		\label{fig:lattice_small_pmc_exhaustive}
	}
\caption{TODO}
\end{figure}

==> Graphics/lattices.tex <==
\begin{figure}
	\centering
	\subfigure[Exhaustive $\reachOrderEq$ for pMC $\pdtmc_1$ of Figure~\ref{fig:small_pmc}]{
		\begin{tikzpicture}
			\node (good) {\good};
			\node (s1) [below=of good, xshift = 0.5cm] {$s_2$};
			\node (s0) [below=of s1, xshift = 1cm] {$[s_0]$};
			\node (bad) [below=of s0, xshift = -1.5cm] {\bad};
			
			\draw[<-] (good) -- (bad);
			\draw[<-] (good) -- (s1);
			\draw[<-] (good) -- (s0);
			\draw[<-] (s1) -- (bad);
			\draw[<-] (s1) -- (s0);
			\draw[<-] (s0) -- (bad);
		\end{tikzpicture}
		\label{fig:rograph_small_pmc_exhaustive}
	}
	\subfigure[Exhaustive $\reachOrderEq$ for pMC $\pdtmc_2$ of Figure~\ref{fig:small_pmc:incomparable} ]{
		\begin{tikzpicture}
		\node (good) {\good};
		\node (s1) [below=of good, xshift = 0.5cm] {$s_1$};
		\node (s0) [left=of s1] {$s_0$};
		\node (s2) [right=of s1, xshift = -0.5cm] {$s_2$};
		\node (bad) [below=of s1, xshift = -0.5cm] {\bad};
		
		\draw[<-] (good) -- (bad);
		\draw[<-] (good) -- (s1);
		\draw[<-] (good) -- (s0);
		\draw[<-] (good) -- (s2);
		\draw[<-] (s1) -- (bad);
		\draw[<-] (s2) -- (bad);
		\draw[<-] (s0) -- (bad);
		\end{tikzpicture}
		\label{fig:rograph_small_pmc_exhaustive_incomparable}
	}
\subfigure[Exhaustive $\reachOrderEq$ for pMC $\pdtmc_3$ of Figure~\ref{fig:notMonotone} ]{
	\begin{tikzpicture}
	\node (good) {\good};
	\node (s1) [below=of good, xshift = 0.5cm] {$s_1$};
	\node (s0) [below=of s1, xshift = 1cm] {$s_0$};
	\node (bad) [below=of s0, xshift = -1.5cm] {\bad};
	
	\draw[<-] (good) -- (bad);
	\draw[<-] (good) -- (s1);
	\draw[<-] (good) -- (s0);
	\draw[<-] (s1) -- (bad);
	\draw[<-] (s1) -- (s0);
	\draw[<-] (s0) -- (bad);
	\end{tikzpicture}
	\label{fig:rograph_pmc_not_monotone}
}
	\subfigure[Sufficient $\reachOrderEq'$ for pMC $\pdtmc_1$ of Figure~\ref{fig:small_pmc}]{
		\begin{tikzpicture}
		\node (good) {\good};
		\node (s1) [below=of good,  xshift = 0.5cm] {$s_2$};
%		\node (s0) [below=of s1, xshift = 1cm] {$s_0$};
		\node (bad) [below=of s1, xshift = -0.5cm] {\bad};

		\draw[<-] (s1) -- (bad);
		\draw[<-] (good) -- (bad);
%		\draw[<-] (s1) -- (bad);
%		\draw[<-] (s1) -- (s0);
%		\draw[<-] (s0) -- (bad);
		\end{tikzpicture}
		\label{fig:rograph_small_pmc_sufficient}
	}
	\subfigure[Sufficient $\reachOrderEq'$ for pMC $\pdtmc_3$ of Figure~\ref{fig:notMonotone}]{
	\begin{tikzpicture}
	\node (good) {\good};
	\node (s1) [below=of good,  xshift = 0.5cm] {$s_1$};
	%		\node (s0) [below=of s1, xshift = 1cm] {$s_0$};
	\node (bad) [below=of s1, xshift = -0.5cm] {\bad};
	
	\draw[<-] (s1) -- (bad);
	\draw[<-] (good) -- (bad);
	%		\draw[<-] (s1) -- (bad);
	%		\draw[<-] (s1) -- (s0);
	%		\draw[<-] (s0) -- (bad);
	\end{tikzpicture}
	\label{fig:rograph_pmc_not_monotone_sufficient}
}
\caption{Reachability Orders}
\end{figure}

==> Graphics/pmc.tex <==
\begin{figure}[t]
\centering
\subfigure[$\pdtmc_4$]{
	\begin{tikzpicture}[scale=0.8, every node/.style={scale=0.8}, node distance=0.8cm]
	\node[state, initial]           (q_0)                {$s_0$};
	\node[state]           (q_1) [above=of q_0] {$s_1$};
	\node[state]           (q_2) [right=of q_1] {$s_2$};
	\node[state]           (q_3) [below=of q_0] {$s_3$};
	\node[state]           (q_4) [below=of q_2] {$s_4$};
	
	
	\node[state]           (bad) [right=of q_3] {\bad};
	\node[state]           (good) [right=of q_2] {\good};
	
	\path[->] (q_0)   edge                node [left] {$x$}  (q_1)
	(q_0)   edge                node [left] {$1-x$}  (q_3)
	(q_1)   edge                node [above] {$y$}  (q_2)
	(q_1)   edge                node [right] {$1-y$}  (q_4)
	(q_2)   edge                node [above] {$p$}  (good)
	(q_2)   edge [out = 315, in = 45] node [right, yshift=0.1cm] {$1-p$}  (bad)
	(q_3)   edge [in = 300, out = 300] node [below, xshift=0.1cm] {$q$}  (good)
	(q_3)   edge node [above] {$1-q$}  (bad)
	(q_4)   edge                node [above, xshift=-0.5cm, yshift=-0.5cm] {$r$}  (good)
	(q_4)   edge                node [left] {$1-r$}  (bad)
	;
	\end{tikzpicture}
	\label{fig:pmc:incomparable}
}\subfigure[Initial \rograph ]{
	\begin{tikzpicture}[scale=0.8, every node/.style={scale=0.8}, node distance=0.8cm]
	\node (good) {\good};
	\node (s1) [below=of good] {$s_2$};
	\node (s0) [left=of s1, xshift=0.4cm] {$s_3$};
	\node (s2) [right=of s1, xshift = -0.4cm] {$s_4$};
	\node (bad) [below=of s1] {\bad};
	
%	\draw[<-] (good) -- (bad);
	\draw[<-] (good) -- (s1);
	\draw[<-] (good) -- (s0);
	\draw[<-] (good) -- (s2);
	\draw[<-] (s1) -- (bad);
	\draw[<-] (s2) -- (bad);
	\draw[<-] (s0) -- (bad);
	\end{tikzpicture}
	\label{fig:pmc:incomparable:rograph}
}\subfigure[Tree of Assumptions ]{
	\begin{tikzpicture}[scale=0.8, every node/.style={scale=0.8}, node distance=0.8cm]
	\node (root) {$\reachOrder$};
	\node (a11) [below= of root, xshift = -1.6cm] {$s_2 \reachOrderAssumption s_4$};
	\node (a12) [below= of root] {$s_2 \equiv^\mathcal{A}  s_4$};
	\node (a13) [below= of root, xshift = 1.6cm] {$s_4 \reachOrderAssumption s_2$};
	\node (a1121) [below= of a11, xshift = -1.6cm] {$s_1 \reachOrderAssumption s_3$};
	\node (a1122) [below= of a11] {$s_1 \equiv^\mathcal{A} s_3$};
	\node (a1123) [below= of a11, xshift=1.6cm] {$s_3 \reachOrderAssumption s_1$};
%	\node (a1221) [below= of a12] {$s_1 \reachOrderAssumption s_3$};
%	\node (a1222) [below= of a12, xshift = 1.6cm] {$s_3 \reachOrderAssumption s_1$};
	\draw(root) -- (a11);
	\draw(root) -- (a12);
	\draw(root) -- (a13);
	\draw(a11) -- (a1121);
	\draw(a11) -- (a1122);
	\draw(a11) -- (a1123);
%	\draw(a12) -- (a1221);
%	\draw(a12) -- (a1222);
	\end{tikzpicture}
	\label{fig:pmc:incomparable:tree}
}
\caption{TODO}
\end{figure}
\sj{Once we have fixed that we use these pMCs, make them fit on one row}

==> Graphics/scc.tex <==
\begin{figure}[t]
	\centering
%\subfigure[pMC $\pdtmc$ with a SCC]{
\subfigure[$\dtmc_4$]{
		\begin{tikzpicture}[scale=0.8, every node/.style={scale=0.8}, node distance=0.8cm, baseline]
		\node[state, initial above]           (q_0)                {$s_0$};
		\node[state]           (q_1) [right=of q_0] {$s_1$};
		\node[state]           (q_2) [right=of q_1] {$s_2$};
		
		\node[state]           (bad) [left=of q_0] {\bad};
		\node[state]           (good) [right=of q_2] {\good};
		
		\path[->] (q_0)   edge node [above,scale=0.8] {$1-p$}  (bad)
		(q_0)   edge [bend left] node [above,scale=0.8] {$p$}  (q_1)
		(q_1)   edge [bend left] node [above,scale=0.8] {$p$}  (q_2)
		(q_1)   edge [bend left]node [below,scale=0.8] {$1-p$}  (q_0)
		(q_2)   edge [bend left]node [below,scale=0.8] {$1-p$}  (q_1)
		(q_2)   edge node [above,scale=0.8] {$p$}  (good);
		\end{tikzpicture}
		%}
	\label{fig:scc}
}
\subfigure[$\dtmc_4$ after SCC elimination]{
	\begin{tikzpicture}[scale=0.8, every node/.style={scale=0.8}, node distance=1.8cm, baseline]
	\node[state, initial above]           (q_0)                {$s_0$};
	
	\node[state]           (bad) [left=of q_0] {\bad};
	\node[state]           (good) [right=of q_0] {\good};
	
	\path[->] (q_0)   edge node [above,scale=0.8] {$1-\dfrac{p^3}{2\cdot p^2 -2\cdotp+1}$}  (bad)
	(q_0)   edge [] node [above,scale=0.8] {$\dfrac{p^3}{2\cdot p^2 -2\cdotp+1}$}  (good);
	\end{tikzpicture}
	%}
	\label{fig:scc-elimination}
}

\caption{An example pMC consisting of a single SCC}

\end{figure}


==> Graphics/small_pmc.tex <==
\begin{figure}[t]
	\centering
%-------- ROGRAPHS -----------%
	\subfigure[RO-graph for $\pdtmc_1$]{% of Figure~\ref{fig:small_pmc}]{
	\begin{tikzpicture}[scale=0.8, every node/.style={scale=0.8}, node distance=0.5cm, baseline]
	\node (good) {\good};
	\node (s1)  [left=of good] {$s_2$}; 
	\node (s0) [left=of s1] {$[s_0]$};
	\node ()  [left=of good, yshift=-0.5cm] {}; 
	\node (bad) [left=of s0] {\bad};
	
%	\draw[<-] (good) -- (bad);
	\draw[<-] (good) -- (s1);
%	\draw[<-] (good) -- (s0);
%	\draw[<-] (s1) -- (bad);
	\draw[<-] (s1) -- (s0);
	\draw[<-] (s0) -- (bad);
	\end{tikzpicture}
	\label{fig:rograph_small_pmc_exhaustive}
}
\subfigure[RO-graph for $\pdtmc_1$]{% of Figure~\ref{fig:small_pmc}]{
	\begin{tikzpicture}[scale=0.8, every node/.style={scale=0.8}, node distance=0.5cm,baseline]
	\node (good) {\good};
	\node (s1)  [left=of good, yshift=-0.35cm] {\phantom{$[$}$s_2$\phantom{$]$}}; 
	\node (s0) [left=of good, yshift=0.35cm] {$[s_0]$};
	\node (bad) [left=of s0, yshift=-0.35cm] {\bad};
		\node () [right=of good]{};
	\node() [left=of bad]{};
	
	%	\draw[<-] (good) -- (bad);
	\draw[<-] (good) -- (s1);
	\draw[<-] (good) -- (s0);	%	\draw[<-] (good) -- (s0);
	%	\draw[<-] (s1) -- (bad);
	\draw[<-] (s1) -- (bad);
	\draw[<-] (s0) -- (bad);
	\end{tikzpicture}
	\label{fig:rograph_small_pmc_non_exhaustive}
}
\subfigure[RO-graph for $\pdtmc_3$]{% of Figure~\ref{fig:small_pmc:incomparable} ]{
	\begin{tikzpicture}[scale=0.8, every node/.style={scale=0.8}, node distance=0.5cm, baseline]
	
	\node (good) {\good};
	\node (s1) [left=of good] {$s_1$};
	\node (s0) [left=of good, yshift=-0.35cm] {$s_0$};
	\node (s2) [left=of good, yshift=0.35cm] {$s_2$};
	\node (bad) [left=of s1] {\bad};
	\node () [right=of good]{};
	\node() [left=of bad]{};
	
%	\draw[<-] (good) -- (bad);
	\draw[<-] (good) -- (s1);
	\draw[<-] (good) -- (s0);
	\draw[<-] (good) -- (s2);
	\draw[<-] (s1) -- (bad);
	\draw[<-] (s2) -- (bad);
	\draw[<-] (s0) -- (bad);
	\end{tikzpicture}
	\label{fig:rograph_small_pmc_exhaustive_incomparable}
}
%\subfigure[Exhaustive ${\reachOrderEq}_3$ for $\pdtmc_3$]{% of Figure~\ref{fig:notMonotone} ]{
%	\begin{tikzpicture}[node distance=0.5cm]
%	\node (good) {\good};
%	\node (s1) [left=of good] {$s_1$};
%	\node (s0) [left=of s1] {$s_0$};
%	\node (bad) [left=of s0] {\bad};
%	
%%	\draw[<-] (good) -- (bad);
%	\draw[<-] (good) -- (s1);
%%	\draw[<-] (good) -- (s0);
%%	\draw[<-] (s1) -- (bad);
%	\draw[<-] (s1) -- (s0);
%	\draw[<-] (s0) -- (bad);
%	\end{tikzpicture}
%	\label{fig:rograph_pmc_not_monotone}
%}
\label{fig:pMCsWithRO}
\vspace{-0.5em}
\caption{RO-graphs for some of the pMCs in Fig.~\ref{fig:3pmcs}}
\end{figure}

==> Graphics/sufficientRO.tex <==
\begin{figure}[t]
	\centering
	\subfigure[${\reachOrderEq}_2'$ for $\pdtmc_1$]{% of Figure~\ref{fig:small_pmc}]{
		\begin{tikzpicture}[node distance=0.5cm]
		\node (good) {\good};
		\node (s1) [left=of good] {$s_2$};
		%		\node (s0) [below=of s1, xshift = 1cm] {$s_0$};
		\node (bad) [left=of s1] {\bad};
		
		\draw[<-] (s1) -- (bad);
		\draw[<-] (good) -- (s1);
		%		\draw[<-] (s1) -- (bad);
		%		\draw[<-] (s1) -- (s0);
		%		\draw[<-] (s0) -- (bad);
		\end{tikzpicture}
		\label{fig:rograph_small_pmc_sufficient}
	}
	\subfigure[${\reachOrderEq}_3'$ for $\pdtmc_3$]{% of Figure~\ref{fig:notMonotone}]{
		\begin{tikzpicture}[node distance=0.5cm]
		\node (good) {\good};
		\node (s1) [left=of good] {$s_1$};
		%		\node (s0) [below=of s1, xshift = 1cm] {$s_0$};
		\node (bad) [left=of s1] {\bad};
		
		\draw[<-] (s1) -- (bad);
		\draw[<-] (good) -- (s1);
		%		\draw[<-] (s1) -- (bad);
		%		\draw[<-] (s1) -- (s0);
		%		\draw[<-] (s0) -- (bad);
		\end{tikzpicture}
		\label{fig:rograph_pmc_not_monotone_sufficient}
	}
	\caption{Sufficient {\rograph} for pMCs of Fig.~\ref{fig:pMCsWithRO}}
\end{figure}
